Randomness for Free

We consider two-player zero-sum games on graphs. These games can be classified on the basis of the information of the players and on the mode of interaction between them. On the basis of information the classification is as follows: (a) partial-observation (both players have partial view of the game); (b) one-sided complete-observation (one player has complete observation); and (c) complete-observation (both players have complete view of the game). On the basis of mode of interaction we have the following classification: (a) concurrent (both players interact simultaneously); and (b) turn-based (both players interact in turn). The two sources of randomness in these games are randomness in transition function and randomness in strategies. In general, randomized strategies are more powerful than deterministic strategies, and randomness in transitions gives more general classes of games. In this work we present a complete characterization for the classes of games where randomness is not helpful in: (a) the transition function probabilistic transition can be simulated by deterministic transition); and (b) strategies (pure strategies are as powerful as randomized strategies). As consequence of our characterization we obtain new undecidability results for these games.

==> figures/figure-example.tex <==

%\unitlength=.6mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}


\begin{picture}(115,65)(0,0)
%\put(0,0){\framebox(115,65){}}


{\fsize
\gasset{rdist=1,Nadjust=n}

\node[Nmarks=i,NLangle=0.0](q0)(10,29){{\fsize $s_1$}}
\node[Nmarks=n](q1)(40,44){$s_2$}
\node[Nmarks=n](q2)(40,14){$s'_2$}
\node[Nmarks=n](q3)(75,44){$s_3$}
\node[Nmarks=n](q4)(75,14){$s'_3$}
\node[Nmarks=r](q5)(105,14){$s_4$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q0){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=6](q5){$(-,-)$}

\drawedge[ELpos=50,ELside=l](q0,q1){$(-,b_1)$}
\drawedge[ELpos=50,ELside=r](q0,q2){$(-,b_2)$}
\drawedge(q1,q3){$(a_1,-)$}
\drawedge[ELside=r](q2,q4){$(a_1,-)$}
\drawedge[ELpos=35, ELside=l, ELdist=.4](q1,q4){$(a_2,-)$}
\drawedge[ELpos=35, ELside=r, ELdist=.4](q2,q3){$(a_2,-)$}
%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$(-,-)$}
\drawedge[ELpos=50](q4,q5){$(-,-)$}


\gasset{Nmr=0,Nframe=y,Nadjust=n,dash={1.5}0,AHnb=0}

\node[Nw=16,Nh=13](c1)(10,29){}
\node[Nw=16,Nh=43](c2)(40,29){}
\node[Nw=16,Nh=43](c3)(75,29){}
\node[Nw=16,Nh=13](c4)(105,14){}

\gasset{Nframe=n}

\node(o1)(10,3){$o_1$}
\node(o2)(40,3){$o_2$}
\node(o3)(75,3){$o_3$}
\node(o4)(105,3){$o_4$}

%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}



==> figures/gamify.tex <==


\begin{picture}(125,50)(0,0)
%\put(0,0){\framebox(125,50){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

\rpnode[Nmarks=n](n0)(5,25)(4,5){$s$}
\node[Nmarks=n](n1)(30,40){$s'_0$}
\node[Nmarks=n](n2)(30,10){$s'_1$}



%\drawloop[ELside=l,loopCW=y](nk){$0,1$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n0,n1){$\frac{1}{3}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n0,n2){$\frac{2}{3}$}



\node[Nmarks=n, Nmr=0](n0)(55,25){$s$}
\node[Nmarks=n, Nadjust=w](n1)(80,40){$(s,0)$}
\node[Nmarks=n, Nadjust=w](n2)(80,25){$(s,1)$}
\node[Nmarks=n, Nadjust=w](n3)(80,10){$(s,2)$}

\node[Nmarks=n, Nw=16, Nh=41, Nmr=3, dash={1.5}0, ExtNL=y, NLangle=270, NLdist=2](A1)(79.5,25){}

\node[Nmarks=n](m1)(115,35){$s'_0$}
\node[Nmarks=n](m2)(115,15){$s'_1$}


%\drawloop[ELside=l,loopCW=y](nk){$0,1$}

\drawedge[ELpos=45, ELside=l, eyo=2, curvedepth=0](n0,n1){$0$}
\drawedge[ELpos=42, ELside=l, curvedepth=0](n0,n2){$1$}
\drawedge[ELpos=45, ELside=r, eyo=-2, curvedepth=0](n0,n3){$2$}

\drawedge[ELpos=50, ELside=l, curvedepth=4](n1,m1){$0$}
\drawedge[ELpos=28, ELside=l, ELdist=0.5, curvedepth=0](n1,m2){$1,2$}
\drawedge[ELpos=60, ELside=l, curvedepth=2](n2,m1){$2$}
\drawedge[ELpos=60, ELside=r, curvedepth=-2](n2,m2){$0,1$}
\drawedge[ELpos=28, ELside=r, curvedepth=0](n3,m1){$1$}
\drawedge[ELpos=50, ELside=r, curvedepth=-4](n3,m2){$0,2$}




%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}



==> figures/overview.tex <==

\unitlength=.6mm

\begin{picture}(149,55)(0,0)
\put(0,0){\framebox(149,55){}}


\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1,Nadjust=n}


\node[Nframe=n](q3)(50,45){\I\/ - partial observation}
\node[Nframe=n](q2)(50,30){\Os\/ - one-sided complete observation}
\node[Nframe=n](q1)(50,15){\P\/ - complete observation}

\node[Nframe=n](p2)(125,35){\C\/ - concurrent}
\node[Nframe=n](p1)(125,20){\T\/ - turn-based}

\drawedge[AHnb=0](q1,q2){}
\drawedge[AHnb=0](q3,q2){}
\drawedge[AHnb=0](p1,p2){}


%\drawline[AHnb=0](3,40)(5,20)(85,20)(95,10)(145,10)(148,30)

%\drawcurve[AHnb=0](3,50)(5,12)(10,11)(80,11)(87,12)(100,24)(102,25)(132,26)(139,27)(140,45)
%\node[Nframe=n](label)(45,5){Th.~\ref{theo1}}


\drawline[AHnb=0, arcradius=5](2,50)(2,10)(85,10)(100,28)(145,28)(145,50)
\node[Nframe=n](label)(50,5){Th.~\ref{theo1}}

\drawline[AHnb=0, arcradius=5](4,50)(4,23)(85,23)(100,15)(147,15)(147,50)
\node[Nframe=n](label)(125,10){Th.~\ref{thrm:partialobs-reduction}}

%\drawcurve[AHnb=0](5,50)(6,25)(12,24)(82,22)(87,21)(97,20)(102,17)(135,15)(140,16)(142,45)
%\node[Nframe=n](label)(120,10){Th.~\ref{thrm:partialobs-reduction}}


%\drawloop[ELside=l,loopCW=y, loopdiam=6](q0){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
\end{picture}



==> figures/overview2.tex <==

\unitlength=.6mm

\begin{picture}(65,70)(0,10)
\put(0,0){\framebox(65,70){}}


\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1,Nadjust=n}



\node[Nframe=n](q4)(25,60){\IC\/ $\equiv$ \IT\/}
\node[Nframe=n](q4)(16,60){}
\node[Nframe=n](q3)(25,45){\OC\/ $\equiv$ \OT\/}
\node[Nframe=n](q3)(16,45){}
\node[Nframe=n](q2)(16,30){\PC\/}
\node[Nframe=n](q1)(16,15){\PT\/}

\drawedge[AHnb=0](q1,q2){}
\drawedge[AHnb=0](q2,q3){}
\drawedge[AHnb=0](q3,q4){}

\node[Nframe=n](label)(53,6){Th.~\ref{thrm:concurrency4free}}


%\drawline[AHnb=0](3,40)(5,20)(85,20)(95,10)(145,10)(148,30)

%\drawcurve[AHnb=0](3,50)(5,12)(10,11)(80,11)(87,12)(100,24)(102,25)(132,26)(139,27)(140,45)
%\node[Nframe=n](label)(45,5){Th.~\ref{theo1}}

%\drawcurve[AHnb=0](5,50)(6,25)(12,24)(82,22)(87,21)(97,20)(102,17)(135,15)(140,16)(142,45)
%\node[Nframe=n](label)(120,10){Th.~\ref{thrm:partialobs-reduction}}


%\drawloop[ELside=l,loopCW=y, loopdiam=6](q0){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
\end{picture}



==> figures/overview3.tex <==

\unitlength=.6mm

\begin{picture}(102,65)(0,0)
\put(0,0){\framebox(102,65){}}


\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1,Nadjust=n}



\node[Nframe=n](q4)(25,55){\IC\/ $\equiv$ \IT\/}
\node[Nframe=n](q4)(16,55){}
\node[Nframe=n](q3)(25,40){\OC\/ $\equiv$ \OT\/}
\node[Nframe=n](q3)(16,40){}
\node[Nframe=n](q2)(16,25){\PC\/}
\node[Nframe=n](q1)(16,10){\PT\/}

\drawedge[AHnb=0](q1,q2){}
\drawedge[AHnb=0](q2,q3){}
\drawedge[AHnb=0](q3,q4){}



\node[Nframe=n](label)(48,47.5){$\left.\begin{array}{l}\phantom{1}\\[+12pt] \phantom{2}\end{array}\right\}$ Th.~\ref{thrm:concurrency4free}}
%\node[Nframe=n](label)(60,52.5){Th.~\ref{thrm:concurrency4free}}
\node[Nframe=n](label)(74,39.5){Concurrency for free}



\drawline[AHnb=0, arcradius=4, dash={1}{0}](6,60)(6,18)(25,18)(42,33)(42,60)
\node[Nframe=n](label)(51,21){Th.~\ref{theo1} \& Th.~\ref{thrm:partialobs-reduction}}
\node[Nframe=n](label)(59,13){Randomness for free}




%\drawline[AHnb=0](3,40)(5,20)(85,20)(95,10)(145,10)(148,30)

%\drawcurve[AHnb=0](3,50)(5,12)(10,11)(80,11)(87,12)(100,24)(102,25)(132,26)(139,27)(140,45)
%\node[Nframe=n](label)(45,5){Th.~\ref{theo1}}

%\drawcurve[AHnb=0](5,50)(6,25)(12,24)(82,22)(87,21)(97,20)(102,17)(135,15)(140,16)(142,45)
%\node[Nframe=n](label)(120,10){Th.~\ref{thrm:partialobs-reduction}}


%\drawloop[ELside=l,loopCW=y, loopdiam=6](q0){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
\end{picture}



==> figures/separation.tex <==







\begin{picture}(60,30)(0,0)
%\put(0,-2){\framebox(60,30){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

\node[Nmarks=n](n0)(5,17){$s$}
\rpnode[Nmarks=n](n1)(30,17)(4,5){$s'$}
%\rpnode[Nmarks=n](n2)(30,14)(4,5){$s'_1$}

\node[Nmarks=n](n3)(55,23){$s_1$}
\node[Nmarks=n](n4)(55,11){$s_2$}

\node[Nframe=n](lab)(5,3){$S_A$}
\node[Nframe=n](lab)(30,3){$S_P$}
\node[Nframe=n](lab)(55,3){$S_A$}


%\drawloop[ELside=l,loopCW=y](nk){$0,1$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](n0,n1){$(a_1,b_1)$}
%\drawedge[ELpos=50, ELside=r, ELdist=-1, curvedepth=0](n0,n2){\begin{tabular}{ll}$(a_1,b_2)$\\$(a_2,b_1)$\end{tabular}}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n1,n3){$\frac{1}{3}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n1,n4){$\frac{2}{3}$}



\end{picture}



==> figures/uniform-binary-exponential.tex <==


\begin{picture}(100,69)(0,0)
%\put(0,0){\framebox(100,69){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

\rpnode[Nmarks=n](n0)(10,52)(4,5){$s_1$}
\node[Nmarks=n](n1)(30,62){$s'_1$}
\node[Nmarks=n](n2)(30,42){$s''_1$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n0,n1){$\frac{1}{4}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n0,n2){$\frac{3}{4}$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}

\rpnode[Nmarks=n](n0)(10,17)(4,5){$s_2$}
\node[Nmarks=n](n1)(30,27){$s'_2$}
\node[Nmarks=n](n2)(30,7){$s''_2$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n0,n1){$\frac{1}{3}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n0,n2){$\frac{2}{3}$}

\node[Nmarks=n, Nw=12, Nh=47, Nmr=3, dash={1.5}0, ExtNL=y, NLangle=270, NLdist=2](A1)(10,34.5){}







\rpnode[Nmarks=n](n0)(50,52)(4,5){$s_1$}
\rpnode[Nmarks=n](nA)(70,62)(4,5){}
\rpnode[Nmarks=n](nB)(70,42)(4,5){}
\node[Nmarks=n](n1)(90,62){$s'_1$}
\node[Nmarks=n](n2)(90,42){$s''_1$}

\drawedge[ELpos=50, ELside=l, ELdist=0.5, curvedepth=0](n0,nA){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n0,nB){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](nA,n1){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](nA,n2){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](nB,n2){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}

\rpnode[Nmarks=n](n0)(50,17)(4,5){$s_2$}
\rpnode[Nmarks=n](nA)(70,27)(4,5){}
\rpnode[Nmarks=n](nB)(70,7)(4,5){}
\node[Nmarks=n](n1)(90,27){$s'_2$}
\node[Nmarks=n](n2)(90,7){$s''_2$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n0,nA){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n0,nB){$\frac{1}{2}$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](nA,n1){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](nA,n2){$\frac{1}{2}$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](nB,n2){$\frac{1}{2}$}
\drawedge[ELpos=72, ELside=l, curvedepth=8](nB,n0){$\frac{1}{2}$}


%\drawline[AHnb=0, arcradius=2, dash={1.5}0](45,45)(45,55)(55,55)(55,30)(75,30)(75,0)(45,0)(45,45)
\node[Nmarks=n, Nw=32, Nh=67, Nmr=3, dash={1.5}0, ExtNL=y, NLangle=270, NLdist=2](A1)(60,34.5){}





%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}



==> figures/uniform-binary.tex <==





\begin{picture}(125,12)(0,0)
    %\put(0,0){\framebox(125,12){}}    
    %\gasset{Nw=5,Nh=5,Nmr=2.5,curvedepth=0}
    %\thinlines
    \rpnode(A1)(25,6)(4,5){$s^*$}
    \node(A2)(5,6){$s_1$}
    \node(A3)(45,6){$s_2$}
    \drawedge[ELside=r](A1,A2){$\frac{1}{2}$}
    \drawedge[ELside=l](A1,A3){$\frac{1}{2}$}
    
    \node(A4)(95,6){$s^*$}
    \node(A5)(70,6){$s_1$}
    \node(A6)(120,6){$s_2$}
    \drawedge[ELpos=50, ELside=r](A4,A5){$(a_1,b_1)$}
    \drawedge[ELpos=50, ELside=l](A4,A5){$(a_2,b_2)$}
    \drawedge[ELpos=50, ELside=l](A4,A6){$(a_1,b_2)$}
    \drawedge[ELpos=50, ELside=r](A4,A6){$(a_2,b_1)$}
\end{picture}




